Call Neighbours Yourself: Graph Walks with Destination-Conditioned On-Policy Self-Distillation

Reasoning over text-attributed graphs (TAGs) requires large language models (LLMs) to combine a node's text with evidence distributed across its neighbourhood. Existing methods fix the set of accessible neighbours before generation, forcing reasoning to operate over a static context and preventing the model from acquiring missing evidence during inference. We argue that neighbour selection should itself be part of the reasoning process. To this end, we propose Call Neighbours Yourself (CNY), a framework that enables LLMs to proactively explore graph neighbourhoods through topology-constrained graph-walk actions. Instead of reasoning over a pre-selected neighbour set, CNY exposes lightweight neighbour previews and learns when to expand candidate neighbours for additional evidence. To address the delayed-credit challenge of neighbour exploration, we introduce destination-conditioned on-policy self-distillation, which retrospectively evaluates a selected neighbour after its content is revealed and converts the resulting change in action preference into an action-level training signal. Experiments on standard TAG reasoning benchmarks under a unified raw-text setting show that CNY consistently outperforms fixed-context post-training baselines. Furthermore, the learned exploration policy transfers to unseen graphs and to a graph-level task not encountered during training. Code is available at https://github.com/superallen13/CNY.

==> figures/base_model_lift.tex <==
\definecolor{cnyHero}{HTML}{7D3C52}
\definecolor{cnyCora}{HTML}{2F6E8F}
\begin{tikzpicture}
\begin{axis}[cnyaxis, width=6.4cm, height=3.0cm, scale only axis,
  xtick={1,2,3,4,5}, xmin=0.5, xmax=5.5,
  xticklabels={Llama-3.2\\3B, Qwen3\\4B, Qwen2.5\\7B, Qwen2.5\\14B, Qwen3\\14B},
  xticklabel style={font=\footnotesize, align=center, yshift=1pt},
  ymin=32, ymax=88, ytick={40,60,80}, ymajorgrids,
  ylabel={Accuracy (\%)}, ylabel style={yshift=-3pt},
  label style={font=\small}, tick label style={font=\footnotesize},
  legend style={at={(0.985,0.04)}, anchor=south east, legend columns=2, font=\scriptsize,
    draw=gray!40, fill=white, fill opacity=0.92, text opacity=1, nodes={inner sep=1.3pt},
    /tikz/every even column/.append style={column sep=4pt}}]
\draw[cnyHero!38, line width=1.7pt, line cap=round] (axis cs:0.86,48.0)--(axis cs:0.86,71.5);
\draw[cnyHero!38, line width=1.7pt, line cap=round] (axis cs:1.86,76.0)--(axis cs:1.86,83.5);
\draw[cnyHero!38, line width=1.7pt, line cap=round] (axis cs:2.86,68.8)--(axis cs:2.86,76.6);
\draw[cnyHero!38, line width=1.7pt, line cap=round] (axis cs:3.86,74.0)--(axis cs:3.86,79.2);
\draw[cnyHero!38, line width=1.7pt, line cap=round] (axis cs:4.86,74.6)--(axis cs:4.86,79.6);
\draw[cnyCora!38, line width=1.7pt, line cap=round] (axis cs:1.14,36.0)--(axis cs:1.14,68.0);
\draw[cnyCora!38, line width=1.7pt, line cap=round] (axis cs:2.14,60.5)--(axis cs:2.14,69.5);
\draw[cnyCora!38, line width=1.7pt, line cap=round] (axis cs:3.14,66.8)--(axis cs:3.14,72.4);
\draw[cnyCora!38, line width=1.7pt, line cap=round] (axis cs:4.14,64.4)--(axis cs:4.14,71.4);
\draw[cnyCora!38, line width=1.7pt, line cap=round] (axis cs:5.14,60.6)--(axis cs:5.14,66.4);
\addplot[only marks, mark=*, mark size=2.3pt, forget plot, mark options={fill=white, draw=cnyHero, line width=0.8pt}]
  coordinates {(0.86,48.0)(1.86,76.0)(2.86,68.8)(3.86,74.0)(4.86,74.6)};
\addplot[only marks, mark=*, mark size=2.5pt, forget plot, mark options={fill=cnyHero, draw=cnyHero!55!black}]
  coordinates {(0.86,71.5)(1.86,83.5)(2.86,76.6)(3.86,79.2)(4.86,79.6)};
\addplot[only marks, mark=*, mark size=2.3pt, forget plot, mark options={fill=white, draw=cnyCora, line width=0.8pt}]
  coordinates {(1.14,36.0)(2.14,60.5)(3.14,66.8)(4.14,64.4)(5.14,60.6)};
\addplot[only marks, mark=*, mark size=2.5pt, forget plot, mark options={fill=cnyCora, draw=cnyCora!55!black}]
  coordinates {(1.14,68.0)(2.14,69.5)(3.14,72.4)(4.14,71.4)(5.14,66.4)};
\addlegendimage{only marks, mark=*, mark size=2.3pt, mark options={fill=white, draw=cnyHero, line width=0.8pt}}
\addlegendentry{WikiCS (Base)}
\addlegendimage{only marks, mark=*, mark size=2.5pt, mark options={fill=cnyHero, draw=cnyHero!55!black}}
\addlegendentry{WikiCS (CNY)}
\addlegendimage{only marks, mark=*, mark size=2.3pt, mark options={fill=white, draw=cnyCora, line width=0.8pt}}
\addlegendentry{Cora (Base)}
\addlegendimage{only marks, mark=*, mark size=2.5pt, mark options={fill=cnyCora, draw=cnyCora!55!black}}
\addlegendentry{Cora (CNY)}
\end{axis}
\end{tikzpicture}


==> figures/method.tex <==
\includegraphics[width=\textwidth]{figure2.pdf}


==> figures/motivation.tex <==
\definecolor{cnyPol}{HTML}{3C6488}
\definecolor{cnyEnv}{HTML}{9F7A4D}
\definecolor{cnyHero}{HTML}{7D3C52}
\definecolor{cnyFade}{HTML}{C9C3B6}
\definecolor{cnyInk}{HTML}{232934}

\newlength{\cnyTeaserH}
\setlength{\cnyTeaserH}{2.8cm}
\begin{subfigure}[b]{0.49\columnwidth}
  \centering
  \begin{minipage}[c][\cnyTeaserH][c]{\linewidth}\centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
  \begin{axis}[
      cnyaxis, width=2.8cm, height=2.5cm, scale only axis,
      label style={font=\scriptsize}, tick label style={font=\tiny}, ymajorgrids,
      xmode=log, log basis x=10, log ticks with fixed point,
      xmin=1.2, xmax=20, ymin=0.645, ymax=0.735, xtick={2,10}, xticklabels={2,10},
      ytick={0.66,0.69,0.72}, yticklabels={66,69,72},
      xlabel={tokens (K)}, ylabel={accuracy},
  ]
  \addplot[only marks, mark=*,        mark size=2.6pt, color=cnyInk!80] coordinates {(13.1,0.657)};
  \addplot[only marks, mark=triangle*, mark size=3.4pt, color=cnyEnv]    coordinates {(10.0,0.678)};
  \addplot[only marks, mark=text, text mark={\textcolor{cnyPol}{\ding{72}}}, mark size=4pt] coordinates {(1.59,0.718)};
  \node[anchor=south west, font=\tiny\bfseries, color=cnyPol]   at (axis cs:1.45,0.722) {Walk};
  \node[anchor=south,     font=\tiny\bfseries, color=cnyEnv]    at (axis cs:10.0,0.683) {RAG};
  \node[anchor=south,     font=\tiny\bfseries, color=cnyInk!90] at (axis cs:13.1,0.659) {Full};
  \end{axis}
  \end{tikzpicture}%
  }
  \end{minipage}
  \caption{Selection trade-off}
  \label{fig:teaser-a}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.49\columnwidth}
  \centering
  \begin{minipage}[c][\cnyTeaserH][c]{\linewidth}\centering
  \includegraphics[width=\linewidth]{figures/teaser_b.pdf}%
  \end{minipage}
  \caption{Active walk}
  \label{fig:teaser-b}
\end{subfigure}



==> figures/opd_effectiveness.tex <==
\definecolor{opdblue}{HTML}{1A5FB4}
\definecolor{grpoorange}{HTML}{E07B39}
{\centering\begin{tikzpicture}
\draw[opdblue,line width=1.4pt](0,0)--(0.42,0);\node[anchor=west,font=\footnotesize,inner sep=2pt]at(0.42,0){CNY};
\draw[grpoorange,line width=1.4pt](2.75,0)--(3.17,0);\node[anchor=west,font=\footnotesize,inner sep=2pt]at(3.17,0){GRPO ($\beta{=}0$)};
\end{tikzpicture}\par}
\vspace{0.2em}
\begin{tikzpicture}
\begin{groupplot}[cnyaxis,
  group style={group size=2 by 1, horizontal sep=1.35cm},
  width=2.55cm, height=2.6cm, scale only axis,
  label style={font=\scriptsize}, tick label style={font=\tiny},
  title style={at={(0.5,1)}, anchor=south, yshift=-1pt, font=\scriptsize\bfseries},
  grid=major, ylabel style={yshift=-2pt},
  every axis plot/.append style={line width=1.0pt}]
\nextgroupplot[title={(a) Evaluation accuracy}, xlabel={Training step}, ylabel={Cross-domain acc.\ (\%)},
  xmin=0,xmax=700, xtick={0,350,700}, ymin=66,ymax=74, ytick={68,70,72}]
\addplot[grpoorange, line width=1.3pt] coordinates {(0,67.0) (14,67.2) (30,67.3) (44,67.6) (61,67.9) (77,68.1) (91,68.2) (108,68.2) (124,68.4) (138,68.7) (155,69.1) (171,69.7) (185,70.1) (201,70.4) (218,70.6) (232,70.5) (248,70.1) (262,69.7) (279,69.3) (295,69.2) (309,69.3) (325,69.7) (342,70.0) (356,70.2) (372,70.1) (389,69.8) (403,69.7) (419,69.7) (435,70.0) (449,70.2) (466,70.1) (480,69.9) (496,69.4) (513,69.1) (527,69.0) (543,69.3) (560,69.7) (574,70.0) (590,70.2) (606,70.1) (620,70.0) (637,70.1) (653,70.2) (667,70.3) (684,70.4) (700,70.4)};
\addplot[opdblue, line width=1.3pt] coordinates {(0,67.4) (14,67.1) (30,67.1) (44,67.2) (61,67.7) (77,68.2) (91,68.5) (108,68.5) (124,68.4) (138,68.5) (155,68.8) (171,69.0) (185,69.2) (201,69.4) (218,69.7) (232,70.1) (248,70.4) (262,70.6) (279,70.6) (295,70.5) (309,70.5) (325,70.6) (342,70.8) (356,71.0) (372,71.2) (389,71.1) (403,70.9) (419,70.8) (435,70.8) (449,71.1) (466,71.6) (480,72.0) (496,72.3) (513,72.3) (527,72.2) (543,72.6) (560,73.2) (574,73.6) (590,73.7) (606,73.5) (620,73.4) (637,73.3) (653,73.3) (667,73.3) (684,73.2) (700,73.2)};
\nextgroupplot[title={(b) Walk-action credit}, xlabel={Training step}, ylabel={Reverse-KL credit},
  xmin=0,xmax=700, xtick={0,350,700}, ymin=-0.20,ymax=0.44, ytick={-0.1,0,0.2,0.4}]
\addplot[fill=opdblue!13, draw=none, forget plot] coordinates {(0,0.250) (14,0.239) (30,0.214) (44,0.195) (61,0.153) (77,0.130) (91,0.127) (108,0.136) (124,0.147) (138,0.175) (155,0.172) (171,0.170) (185,0.178) (201,0.186) (218,0.192) (232,0.245) (248,0.279) (262,0.299) (279,0.296) (295,0.289) (309,0.245) (325,0.237) (342,0.231) (356,0.250) (372,0.255) (389,0.266) (403,0.274) (419,0.299) (435,0.322) (449,0.315) (466,0.337) (480,0.332) (496,0.311) (513,0.310) (527,0.317) (543,0.344) (560,0.363) (574,0.395) (590,0.385) (606,0.355) (620,0.347) (637,0.311) (653,0.317) (667,0.342) (684,0.351) (700,0.369) (700,-0.103) (684,-0.103) (667,-0.098) (653,-0.099) (637,-0.095) (620,-0.092) (606,-0.091) (590,-0.092) (574,-0.080) (560,-0.074) (543,-0.071) (527,-0.070) (513,-0.066) (496,-0.067) (480,-0.064) (466,-0.063) (449,-0.062) (435,-0.064) (419,-0.063) (403,-0.060) (389,-0.055) (372,-0.053) (356,-0.046) (342,-0.045) (325,-0.043) (309,-0.043) (295,-0.052) (279,-0.056) (262,-0.059) (248,-0.057) (232,-0.053) (218,-0.052) (201,-0.050) (185,-0.051) (171,-0.049) (155,-0.049) (138,-0.047) (124,-0.044) (108,-0.044) (91,-0.043) (77,-0.051) (61,-0.069) (44,-0.091) (30,-0.123) (14,-0.144) (0,-0.156)} \closedcycle;
\addplot[gray!70, dashed, line width=0.6pt, forget plot] coordinates {(0,0) (700,0)};
\addplot[opdblue, line width=1.2pt] coordinates {(0,0.012) (14,0.013) (30,0.014) (44,0.017) (61,0.015) (77,0.016) (91,0.018) (108,0.020) (124,0.022) (138,0.027) (155,0.027) (171,0.026) (185,0.027) (201,0.030) (218,0.030) (232,0.043) (248,0.051) (262,0.055) (279,0.054) (295,0.053) (309,0.044) (325,0.041) (342,0.040) (356,0.044) (372,0.044) (389,0.046) (403,0.047) (419,0.051) (435,0.057) (449,0.056) (466,0.062) (480,0.060) (496,0.055) (513,0.056) (527,0.057) (543,0.063) (560,0.067) (574,0.073) (590,0.066) (606,0.058) (620,0.055) (637,0.045) (653,0.045) (667,0.050) (684,0.052) (700,0.055)};
\end{groupplot}
\end{tikzpicture}


==> figures/prompt_expla_graph.tex <==
\begin{tcolorbox}[
  enhanced, breakable=false,
  colback=promptbg, colframe=prompttitle,
  boxrule=0.6pt, arc=2.5pt, left=4pt, right=4pt, top=3pt, bottom=3pt,
  title={CNY graph-reasoning prompt (Expla-Graph)},
  fonttitle=\bfseries\footnotesize, coltitle=white]
\begin{lstlisting}[style=cnyprompt]
Classify the target node into one of the 2 categories listed below.
To decide: first determine what the belief claims (whether it is for or against something), then judge whether the argument agrees with that claim (support) or disagrees with it (counter).

Each turn must look like one of:
  <thinking>...</thinking><walk>49</walk>   to fetch a node's full text + its 1-hop neighbors
  <thinking>...</thinking><answer>0</answer>   to commit a category

You MAY walk to gather more information, or emit <answer> directly if the previews below are sufficient. Previews are truncated, only <walk> returns trustworthy full text. You may walk up to 5 times.

Target node:
Belief: Cannabis should be legalized.
Argument: Cannabis legalization increases safety.

Categories:

- 0: counter

- 1: support

Neighbor nodes (short preview only; walk to see full content):

- [49]: Cannabis. Cannabis has the property of medical use.

- [50]: Medical use. Cannabis has the property of medical use. Medical use is used in the context of cannabis ...

- [45]: Government oversight. Cannabis legalization has the subevent of government oversight. Government oversight causes safety.

- [46]: Safety. Government oversight causes safety. Safety has the subevent of responsible cannabis use.

Initial allowed node IDs: 49, 50, 45, 46
After a walk, IDs revealed inside the <information> block also become valid.
\end{lstlisting}
\end{tcolorbox}


==> figures/prompt_fb15k237.tex <==
\begin{tcolorbox}[
  enhanced, breakable=false,
  colback=promptbg, colframe=prompttitle,
  boxrule=0.6pt, arc=2.5pt, left=4pt, right=4pt, top=3pt, bottom=3pt,
  title={CNY edge-classification prompt (FB15K237 test instance)},
  fonttitle=\bfseries\footnotesize, coltitle=white]
\begin{lstlisting}[style=cnyprompt]
Classify the relation between the head Freebase entity and the tail Freebase entity into one of the 10 relations listed below.

Each turn must look like one of:
  <thinking>...</thinking><walk>6531</walk>   to fetch an entity's full text + its 1-hop neighbors
  <thinking>...</thinking><answer>15</answer>   to commit a relation index

You MUST walk at least 3 times before producing the final <answer>. Previews are truncated; only <walk> returns trustworthy full text. You may walk up to 5 times. Walk any node ID from the union of head's and tail's neighborhoods (or IDs revealed by previous walks) to gather relational context.

Head Freebase entity [id=6180]:
 Zurich

Tail Freebase entity [id=2861]:
 Switzerland

Relations (10-way shortlist; gold + 9 sampled distractors):

- 15: Geographical Containment
- 54: Capital of a Country
- 83: Headquarters City of an Organization
- 88: Entities Involved in an Event
- 135: Country of an Administrative Division
- 144: Capital of an Administrative Area
- 154: Time Zones of a Location
- 163: Locations of Events
- 194: Administrative Divisions and Their Capitals
- 199: Place Founded of an Organization

Head's 1-hop Freebase entities (short preview only; walk to see full content):

- [6531]: University of Zurich
- [7126]: Canton of Zurich
- [2620]: Central European Time   (7 more)

Tail's 1-hop Freebase entities (short preview only; walk to see full content):

- [1922]: France
- [1449]: Germany
- [7018]: Austria   (6 more)

Initial allowed node IDs: 6531, 7126, 2620, ... , 1922, 1449, 7018, ...
After a walk, IDs revealed inside the <information> block also become valid.
\end{lstlisting}
\end{tcolorbox}


==> figures/prompt_v2.tex <==
\begin{tcolorbox}[
  enhanced, breakable=false,
  colback=promptbg, colframe=prompttitle,
  boxrule=0.6pt, arc=2.5pt, left=4pt, right=4pt, top=3pt, bottom=3pt,
  title={CNY node-classification prompt (Cora test instance)},
  fonttitle=\bfseries\footnotesize, coltitle=white]
\begin{lstlisting}[style=cnyprompt]
Classify the target paper into one of the 7 categories listed below.

Each turn must look like one of:
  <thinking>...</thinking><walk>411</walk>   to fetch a node's full text + its 1-hop neighbors
  <thinking>...</thinking><answer>0</answer>   to commit a category

You MAY walk to gather more information, or emit <answer> directly if the previews below are sufficient. Previews are truncated, only <walk> returns trustworthy full text. You may walk up to 5 times.

Target paper:
 User's Guide to the PGAPack Parallel Genetic Algorithm Library Version 0.2.

Categories:

- 0: Rule_Learning
- 1: Neural_Networks
- 2: Case_Based
- 3: Genetic_Algorithms
- 4: Theory
- 5: Reinforcement_Learning
- 6: Probabilistic_Methods

Neighbor papers (short preview only; walk to see full content):

- [411]: Genetic Algorithms as Multi-Coordinators in Large-Scale Optimization: We present high-level, decomposition-based algorithms ...

- [709]: DISTRIBUTED GENETIC ALGORITHMS FOR PARTITIONING UNIFORM GRIDS:

- [2693]: On the Virtues of Parameterized Uniform Crossover: Traditionally, genetic algorithms have relied upon 1 and 2-point crossover ...

Initial allowed node IDs: 411, 709, 2693
After a walk, IDs revealed inside the <information> block also become valid.
\end{lstlisting}
\end{tcolorbox}


==> figures/prompt_v2_compact.tex <==
\begin{tcolorbox}[
  enhanced, breakable=false,
  colback=promptbg, colframe=prompttitle,
  boxrule=0.6pt, arc=2.5pt, left=4pt, right=4pt, top=3pt, bottom=3pt,
  title={CNY rollout prompt template},
  fonttitle=\bfseries\footnotesize, coltitle=white]
\begin{lstlisting}[style=cnyprompt]
Classify the target {node} into one of the
{|Y|} categories below.

Each turn must look like one of:
  <thinking>...</thinking><walk>{id}</walk>
     fetch a node's full text + its 1-hop neighbours
  <thinking>...</thinking><answer>{label}</answer>
     commit a category

You MAY walk to gather more information, or emit
<answer> directly if the previews below are sufficient.
Previews are truncated, only <walk> returns trustworthy
full text. You may walk up to {T_max} times.

Target {node}:
  {target text}

Categories:
  {0: label_0, ..., |Y|-1: label_last}

Neighbour {nodes} (preview only; walk for full content):
  - [{id}]: {truncated preview} ...
    (one line per 1-hop neighbour of the target)

Initial allowed node IDs: {N(v_0)}. After a walk, IDs
revealed inside <information> also become valid.
\end{lstlisting}
\end{tcolorbox}


==> figures/recap_prompt.tex <==
\begin{tcolorbox}[
  enhanced, breakable=false,
  colback=promptbg, colframe=prompttitle,
  boxrule=0.6pt, arc=2.5pt, left=4pt, right=4pt, top=3pt, bottom=3pt,
  title={CNY destination recap prompt},
  fonttitle=\bfseries\footnotesize, coltitle=white]
\begin{lstlisting}[style=cnyprompt]
[System]
You are a topic summarizer for graph nodes. Read a destination
node and its 1-hop neighbours, then produce ONE concise sentence
(<= 50 tokens) describing what topic the destination is about and
what topics its neighbours cover.

Hard constraints:
- Topic / entity descriptions only.
- DO NOT mention any node IDs, numeric identifiers, or
  "node X" / "paper X" labels.
- DO NOT recommend further searches or walks.
- DO NOT speculate about any start-node classification.
- One sentence. No preamble. No <thinking> or <walk> tags.

[User]
Destination content:
{destination text}

Destination's 1-hop neighbours:
- {neighbour preview}
...
Summarize the topic:
\end{lstlisting}
\end{tcolorbox}

